An iterative method to estimate the combinatorial background

The reconstruction of broad resonances is important for understanding the dynamics of heavy ion collisions. However, large combinatorial background makes this objective very challenging. In this work an innovative iterative method which identifies signal and background contributions without input models for normalization constants is presented. This technique is successfully validated on a simulated thermal cocktail of resonances. This demonstrates that the iterative procedure is a powerful tool to reconstruct multi-differentially inclusive resonant signals in high multiplicity events as produced in heavy ion collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

